Calibrated Adversarial Refinement for Stochastic Semantic Segmentation

In semantic segmentation tasks, input images can often have more than one plausible interpretation, thus allowing for multiple valid labels. To capture such ambiguities, recent work has explored the use of probabilistic networks that can learn a distribution over predictions. However, these do not necessarily represent the empirical distribution accurately. In this work, we present a strategy for learning a calibrated predictive distribution over semantic maps, where the probability associated with each prediction reflects its ground truth correctness likelihood. To this end, we propose a novel two-stage, cascaded approach for calibrated adversarial refinement: (i) a standard segmentation network is trained with categorical cross entropy to predict a pixelwise probability distribution over semantic classes and (ii) an adversarially trained stochastic network is used to model the inter-pixel correlations to refine the output of the first network into coherent samples. Importantly, to calibrate the refinement network and prevent mode collapse, the expectation of the samples in the second stage is matched to the probabilities predicted in the first. We demonstrate the versatility and robustness of the approach by achieving state-of-the-art results on the multigrader LIDC dataset and on a modified Cityscapes dataset with injected ambiguities. In addition, we show that the core design can be adapted to other tasks requiring learning a calibrated predictive distribution by experimenting on a toy regression dataset. We provide an open source implementation of our method at https://github.com/EliasKassapis/CARSSS.

==> figs/concept.tex <==

% Definition of the kinds of components, making changing settings for each kind easy
\tikzstyle{custom_text} = [node distance=0.5cm]
\tikzstyle{every node}=[font=\small]
\tikzstyle{image} = []
\tikzstyle{point} = [circle, fill, inner sep=0.7pt]
\tikzstyle{custom_text} = [node distance=0.5cm]
% Start of the actual figure with some global settings
\begin{tikzpicture}[auto, node distance=2cm,>=latex',segment amplitude=1pt]

  % Input image
  \node [image, name=image_input, label={input image}] {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/input.pdf}}};
  
  % Labels
  \node [image, name=image_label, below=0.2cm of image_input]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/label_0.pdf}}};
  \node [image, name=image_label_1, above right=-1.3cm and -1.9cm of image_label, label={[align=center]below:sample labels}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/label_1.pdf}}};
             
  % F prediction
  \node [image, name=image_raw_prediction, below right=-0.5cm and 0.7cm of image_input, label={[align=center]above:unconfident\\prediction}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/average.pdf}}};
        
  % F sample
  \node [image, name=image_inconsistent_sample, right=1.4cm of image_raw_prediction, label={}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/average_sampled.pdf}}};
  \node [image, name=image_inconsistent_sample_2, above right=-1.3cm and -1.9cm of image_inconsistent_sample, label={}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/average_sampled_brd.pdf}}
        };
  \node [custom_text, name=sampling, above left=-0.5cm and -0.1cm of image_inconsistent_sample, label={}] {sampling};
  
  % G samples
  \node [image, name=image_final_0, below=0.2cm of image_inconsistent_sample, label={}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/prediction_1.pdf}}};
  \node [image, name=image_final_2, above right=-1.3cm and -1.9cm of image_final_0]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/label_1.pdf}}};
  
  % F argmax
  \node [image, name=image_argmax, above=0.1cm of image_inconsistent_sample, label={}]
        {\frame{\includegraphics[width=1.7cm]{figs/overview/v2/prediction_2.pdf}}};
  \node [custom_text, name=argmax, above left=-0.55cm and 0.05cm of image_argmax, label={}] {argmax};
        
  % networks and noise nodes
  \node [custom_text, name=g, above left=-0.9cm and 0.45cm of image_final_0] {$G$};
  \node [custom_text, name=f, above left=-0.5cm and 0.0cm of image_raw_prediction] {$F$};
  \node [custom_text, name=noise, left=0.55cm of g, label={}] {$\p{\epsilon}$};
  
  % bounding boxes
  % our method
  \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.0] (7.0,-2.65) -- (1.7,-2.65) -- (1.7,-1.35) -- (7.0,-1.35) -- cycle ;
  \node [custom_text, name=ours, above left=-0.13cm and 0.1cm of noise, label={}][color={rgb, 255:red, 74; green, 144; blue, 226 }] {CAR};
  % conventional segmentation pipeline
  \node [custom_text, name=ours, above right=1.13cm and -1.65cm of image_raw_prediction, label={}][color={rgb, 255:red, 174; green, 54; blue, 26 }] {conventional segmentation pipeline};
  \draw  [color={rgb, 255:red, 174; green, 54; blue, 26 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=1.0] (7.0,1.55) -- (1.7,1.55) -- (1.7,-1.35) -- (7.0,-1.35) -- cycle ;
  % dataset
  \node [custom_text, name=ours, above=0.53cm of image_input, label={}] [color={rgb, 255:red, 23; green, 100; blue, 25 }]{ambiguous data};
  \draw [color={rgb, 255:red, 23; green, 100; blue, 25 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}][line width=1.0] (1.1,1.55) -- (-1.1,1.55) -- (-1.1,-2.65) -- (1.1,-2.65) -- cycle ;
        
  % Drawing of the edges between the objects above
  \draw [draw,->] (image_raw_prediction) -- +(-1.5,0.0) -- (image_raw_prediction);
  \draw [draw,->,snake=coil,segment aspect=0] (image_raw_prediction) -- (image_inconsistent_sample);
  \draw [draw,->] (image_raw_prediction.10) -| +(0,0) -| +(+0.15,0) |- (image_argmax);
%   \draw [draw,->] (image_raw_prediction.350) -| +(0,0) -| +(+0.15,0) |- (image_final_0.170);
  \draw [draw,->] (image_raw_prediction.350) -| +(0,0) -| +(+0.15,0) |- (g.150);
  \draw [draw,->,snake=coil,segment aspect=0] (noise) -- (g.190);
  \draw [draw,->] (g) -- (image_final_0.187);



\end{tikzpicture}



==> figs/overview.tex <==

% Definition of the kinds of components, making changing settings for each kind easy
\tikzstyle{network} = [rectangle, node distance=0.0cm, inner sep=0pt]
% \tikzstyle{layer} = [draw, rectangle, node distance=0.05cm, fill=blue!20, inner sep=0pt]
\tikzstyle{layer} = [draw, rectangle, node distance=0.05cm, inner sep=0pt, fill={rgb,255:red,255; green,230; blue,143}] %fill={rgb,255:red,188; green,235; blue,192}]
\tikzstyle{loss} = [node distance=0.5cm]
\tikzstyle{custom_text} = [node distance=0.5cm]
\tikzstyle{image} = []
\tikzstyle{point} = [circle, fill, inner sep=0.7pt]
% Start of the actual figure with some global settings
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

  % Background and separation in two
%   \fill [black!5] (-1.2, -4.2) rectangle (6.0, 3.2);
%   \fill [black!15] (6.0, -4.2) rectangle (15.0, 3.2);

  % Image: input
  \node [image, name=image_input, label={Input image $x$}] {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/input.pdf}}};

  % Placement of the regular segmentation network
  \node [network, name=network_primary, minimum width=1.8cm, minimum height=1.2cm, right=0.4cm of image_input, label={[align=center]above:Calibration network\\$F_\theta$}] {};
  \node [layer, name=primary1, minimum height=1.2cm, minimum width=0.10cm] at ([xshift=0.2cm]network_primary.west) {};
  \node [layer, name=primary2, right=of primary1, minimum height=1.0cm, minimum width=0.13cm] {};
  \node [layer, name=primary3, right=of primary2, minimum height=0.8cm, minimum width=0.17cm] {};
  \node [layer, name=primary4, right=of primary3, minimum height=0.6cm, minimum width=0.20cm] {};
  \node [layer, name=primary5, right=of primary4, minimum height=0.4cm, minimum width=0.25cm] {};
  \node [layer, name=primary6, right=of primary5, minimum height=0.9cm, minimum width=0.15cm] {};
  \node [layer, name=primary7, right=of primary6, minimum height=1.2cm, minimum width=0.10cm] {};
  
  % Samples from the calibration network
%   \node [image, name=image_aleatoric, below=2.35cm of network_primary,
%         label={[align=center]above:Inconsistent prediction\\$y\sim F_\theta(x)$}]
%         {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/average_sampled.pdf}}};
 \node [image, name=image_aleatoric, below=2.35cm of network_primary,
        label={[align=center]above:Aleatoric uncertainty\\$\entropy{F_{\theta}(x)}$}]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/entropy_average.pdf}}};     
  % Images: raw prediction & label
  \node [image, name=image_raw_prediction, right=0.4cm of network_primary]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/average.pdf}}};
  \node [image, name=image_label, above=1.4cm of image_raw_prediction,
         label={left:Example labels $y^i$}]
        %  label={left:Example labels $y_{\text{gt}}^i$}]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/label_0.pdf}}};
  \node [image, name=image_label_1, above right=-1.3cm and -1.9cm of image_label]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/label_1.pdf}}};

  % Placement of the refinement network
  \node [network, name=network_generator, minimum width=1.8cm, minimum height=1.2cm,
         right=1.0cm of image_raw_prediction,
         label={[align=center]Refinement network\\$G_\phi$}] {};
  \node [layer, name=generator1, minimum height=1.2cm, minimum width=0.10cm] at ([xshift=0.2cm]network_generator.west) {};
  \node [layer, name=generator2, right=of generator1, minimum height=1.0cm, minimum width=0.13cm] {};
  \node [layer, name=generator3, right=of generator2, minimum height=0.8cm, minimum width=0.17cm] {};
  \node [layer, name=generator4, right=of generator3, minimum height=0.6cm, minimum width=0.20cm] {};
  \node [layer, name=generator5, right=of generator4, minimum height=0.4cm, minimum width=0.25cm] {};
  \node [layer, name=generator6, right=of generator5, minimum height=0.9cm, minimum width=0.15cm] {};
  \node [layer, name=generator7, right=of generator6, minimum height=1.2cm, minimum width=0.10cm] {};
        
  % Image: the Gaussian
  \node [image, name=image_gauss, below=0.5cm of network_generator,
         label={[align=center]below:Gaussian noise\\$\epsilon$}]
        {\includegraphics[width=1.5cm]{figs/overview/gauss.png}};

  % Images: different predictions & average & the 3 dots
  \node [point, name=dots_middle, right=1.6cm of network_generator] {};
  \node [point, name=dots_top, above=0.08cm of dots_middle] {};
  \node [point, name=dots_bottom, below=0.08cm of dots_middle] {};
  \node [image, name=image_prediction_0, above=0.04cm of dots_top,
         label={[align=center]Final predictions\\$y^1_{\text{ref}}, y^2_{\text{ref}}, ..., y^M_{\text{ref}}$}]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/prediction_0.pdf}}};
  \node [image, name=image_prediction_1, below=0.04cm of dots_bottom]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/prediction_1.pdf}}};
  \node [image, name=image_prediction_2, below=0.04cm of image_prediction_1]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/prediction_2.pdf}}};
  \node [image, name=image_average_final, below=0.42cm of image_prediction_2,
         label={[align=center]right:Average final prediction\\
         $\overline{y}_{\text{ref}}$}]
        {\frame{\includegraphics[width=1.8cm]{figs/overview/v2/average_final.pdf}}};
        
  % Placement of the discriminator network
  \node [network, name=network_discriminator, minimum width=1.8cm, minimum height=1.2cm,
         right=1.7cm of dots_middle,
         label={[align=center]Discriminator\\$D_{\psi}$}] {};
  \node [layer, name=disc1, minimum height=1.2cm, minimum width=0.10cm] at ([xshift=0.2cm]network_discriminator.west) {};
  \node [layer, name=disc2, right=of disc1, minimum height=1.0cm, minimum width=0.13cm] {};
  \node [layer, name=disc3, right=of disc2, minimum height=0.8cm, minimum width=0.17cm] {};
  \node [layer, name=disc4, right=of disc3, minimum height=0.6cm, minimum width=0.20cm] {};
  \node [layer, name=disc5, right=of disc4, minimum height=0.4cm, minimum width=0.25cm] {};
  \node [layer, name=disc6, right=of disc5, minimum height=0.2cm, minimum width=0.30cm] {};
        
  % Placement of the loss functions and other descriptions
  \node [loss, name=loss_ce, above=0.3cm of image_raw_prediction] {$\mathcal{L}_\text{ce}$};
  \node [loss, name=loss_cal, left=3.8cm of image_average_final] {$\mathcal{L}_\text{cal}$};
  \node [loss, name=loss_d, right=0.5cm of network_discriminator.10] {$\mathcal{L}_\text{D}$};
  \node [loss, name=loss_g, right=0.5cm of network_discriminator.350] {$\mathcal{L}_\text{G}$};
  %\node [loss, name=loss_fm, below=0.5cm of network_discriminator] {$\mathcal{L}_\text{FM}$};

  % The extra 'x' inputs
  \node [custom_text, name=x_refinement, left=0.3cm of network_generator.165] {$x$};
  \node [custom_text, name=x_discriminator, left=0.3cm of network_discriminator.197] {$x$};


  % Drawing of the edges between the objects above
  \draw [draw,->] (image_input) -- node {} (network_primary);
  \draw [draw,->] (network_primary) -- node {} (image_raw_prediction);
  \draw [draw,->] (image_raw_prediction) -- node {} (network_generator);
  \draw [draw,->] (image_raw_prediction.240) |- node {} (image_aleatoric);
  \draw [draw,->] (image_gauss.180) -| +(-0.4,0) |- (network_generator.197);
  \draw [draw,->] (image_prediction_2) -- node {$\frac{1}{M}\Sigma$} (image_average_final);
  \draw [draw,->] (network_generator) -- node {} +(1.8cm,0);  % ideally should be relative to 'dots_middle'
  \draw [draw,->] (dots_middle)+(0.8cm,0) -- node {} (network_discriminator);
  \draw [draw,->] (loss_ce) -- node {} (image_raw_prediction);
  \draw [draw,->] (loss_ce) -- node {} (image_label_1.255);
  \draw [draw,->] (loss_cal) -- node {} (image_raw_prediction.295);
  \draw [draw,->] (loss_cal) -- node {} (image_average_final);
  \draw [draw,->] (network_discriminator.10) -- node {} (loss_d);
  \draw [draw,->] (network_discriminator.350) -- node {} (loss_g);
  %\draw [draw,->] (network_discriminator.270) -- node {} (loss_fm);
  \draw [draw,->] (image_label_1) -- +(6.7,0) |- (network_discriminator.165);
  \draw [draw,->] (x_refinement) -- node {} (network_generator.165);
  \draw [draw,->] (x_discriminator) -- node {} (network_discriminator.197);

\end{tikzpicture}

